Fork-join and redundancy systems with heavy-tailed job sizes

We investigate the tail asymptotics of the response time distribution for the cancel-on-start (c.o.s.) and cancel-on-completion (c.o.c.) variants of redundancy-$d$ scheduling and the fork-join model with heavy-tailed job sizes. We present bounds, which only differ in the pre-factor, for the tail probability of the response time in the case of the first-come first-served (FCFS) discipline. For the c.o.s. variant we restrict ourselves to redundancy-$d$ scheduling, which is a special case of the fork-join model. In particular, for regularly varying job sizes with tail index $-\nu$ the tail index of the response time for the c.o.s. variant of redundancy-$d$ equals $-\min\{d_{\mathrm{cap}}(\nu-1),\nu\}$, where $d_{\mathrm{cap}} = \min\{d,N-k\}$, $N$ is the number of servers and $k$ is the integer part of the load. This result indicates that for $d_{\mathrm{cap}} < \frac{\nu}{\nu-1}$ the waiting time component is dominant, whereas for $d_{\mathrm{cap}} > \frac{\nu}{\nu-1}$ the job size component is dominant. Thus, having $d = \lceil \min\{\frac{\nu}{\nu-1},N-k\} \rceil$ replicas is sufficient to achieve the optimal asymptotic tail behavior of the response time. For the c.o.c. variant of the fork-join($n_{\mathrm{F}},n_{\mathrm{J}}$) model the tail index of the response time, under some assumptions on the load, equals $1-\nu$ and $1-(n_{\mathrm{F}}+1-n_{\mathrm{J}})\nu$, for identical and i.i.d. replicas, respectively; here the waiting time component is always dominant.

==> TikZFigures/latencyTail_Forkjoin_identical_n_10_9_lambda_05_nJoin.tex <==

\newcommand{\dataFigure}{TikZFigures/latencyTail_Forkjoin_identical_n_10_9_lambda_05_nJoin.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(R > x))$,
			ymin=-6,
			ymax=0,
			xmin=1,
			xmax=2*10^7,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=nJoin1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=nJoin2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=nJoin3, col sep=comma]{\dataFigure};
		%\addplot+[dashed] table [x=x,y=index_lower, col sep=comma]{\dataFigure};
		%\addplot+[dashed] table [x=x,y=index_upper, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$n_{\mathrm{J}}=1$}
		\addlegendentry{$n_{\mathrm{J}}=2$}
		\addlegendentry{$n_{\mathrm{J}}=n_{\mathrm{F}}=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/latencyTail_LCFS_coc_identical_n_10_9_lambda_05_d.tex <==

\newcommand{\dataFigure}{TikZFigures/latencyTail_LCFS_coc_identical_n_10_9_lambda_05_d.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(R > x))$,
			ymin=-10,
			ymax=0,
			xmin=1,
			xmax=2*10^6,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=d1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d3, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_lower, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_upper, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/latencyTail_coc_identical_n_10_9_lambda_05_d.tex <==

\newcommand{\dataFigure}{TikZFigures/latencyTail_coc_identical_n_10_9_lambda_05_d.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(R > x))$,
			ymin=-6,
			ymax=0,
			xmin=1,
			xmax=2*10^6,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=d1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d3, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_lower, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_upper, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/latencyTail_coc_independent_n_10_9_lambda_05_d.tex <==

\newcommand{\dataFigure}{TikZFigures/latencyTail_coc_independent_n_10_9_lambda_05_d.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(R > x))$,
			ymin=-6,
			ymax=0,
			xmin=1,
			xmax=2*10^6,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=d1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d3, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_lower, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_upper, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/latencyTail_cos_n_10_8_lambda_25_d.tex <==

\newcommand{\dataFigure}{TikZFigures/latencyTail_cos_n_10_8_lambda_25_d.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(R > x))$,
			ymin=-6,
			ymax=1,
			xmin=1,
			xmax=2*10^5,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=d1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d3, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/latencyTail_cos_n_10_9_lambda_25_d.tex <==

\newcommand{\dataFigure}{TikZFigures/latencyTail_cos_n_10_9_lambda_25_d.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(R > x))$,
			ymin=-6,
			ymax=1,
			xmin=1,
			xmax=2*10^6,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=d1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d3, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/waitingtimeTail_coc_independent_n_10_9_lambda_05_d.tex <==

\newcommand{\dataFigure}{TikZFigures/waitingtimeTail_coc_independent_n_10_9_lambda_05_d.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$x$,
			ylabel=$\log_{10}(\mathbb{P}(W_{\mathrm{min}} > x))$,
			ymin=-6,
			ymax=0,
			xmin=1,
			xmax=2*10^6,
			no markers,
			xmode=log,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=x,y=d1, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d2, col sep=comma]{\dataFigure};
		\addplot+ table [x=x,y=d3, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_lower, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=x,y=index_upper, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}

